Fast Deterministic Consensus in a Noisy Environment

It is well known that the consensus problem cannot be solved deterministically in an asynchronous environment, but that randomized solutions are possible. We propose a new model, called noisy scheduling, in which an adversarial schedule is perturbed randomly, and show that in this model randomness in the environment can substitute for randomness in the algorithm. In particular, we show that a simplified, deterministic version of Chandra's wait-free shared-memory consensus algorithm (PODC, 1996, pp. 166-175) solves consensus in time at most logarithmic in the number of active processes. The proof of termination is based on showing that a race between independent delayed renewal processes produces a winner quickly. In addition, we show that the protocol finishes in constant time using quantum and priority-based scheduling on a uniprocessor, suggesting that it is robust against the choice of model over a wide range.

==> rounds.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rounds.ps.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Mon Jan 17 21:25:37 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 600 M
63 0 V
3137 0 R
-63 0 V
250 810 M
63 0 V
3137 0 R
-63 0 V
250 1020 M
63 0 V
3137 0 R
-63 0 V
250 1230 M
63 0 V
3137 0 R
-63 0 V
250 1440 M
63 0 V
3137 0 R
-63 0 V
250 1650 M
63 0 V
3137 0 R
-63 0 V
250 1860 M
63 0 V
3137 0 R
-63 0 V
250 600 M
0 63 V
0 1197 R
0 -63 V
443 600 M
0 31 V
0 1229 R
0 -31 V
697 600 M
0 31 V
0 1229 R
0 -31 V
828 600 M
0 31 V
0 1229 R
0 -31 V
890 600 M
0 63 V
0 1197 R
0 -63 V
1083 600 M
0 31 V
0 1229 R
0 -31 V
1337 600 M
0 31 V
0 1229 R
0 -31 V
1468 600 M
0 31 V
0 1229 R
0 -31 V
1530 600 M
0 63 V
0 1197 R
0 -63 V
1723 600 M
0 31 V
0 1229 R
0 -31 V
1977 600 M
0 31 V
0 1229 R
0 -31 V
2108 600 M
0 31 V
0 1229 R
0 -31 V
2170 600 M
0 63 V
0 1197 R
0 -63 V
2363 600 M
0 31 V
0 1229 R
0 -31 V
2617 600 M
0 31 V
0 1229 R
0 -31 V
2748 600 M
0 31 V
0 1229 R
0 -31 V
2810 600 M
0 63 V
0 1197 R
0 -63 V
3003 600 M
0 31 V
0 1229 R
0 -31 V
3257 600 M
0 31 V
0 1229 R
0 -31 V
3388 600 M
0 31 V
0 1229 R
0 -31 V
3450 600 M
0 63 V
0 1197 R
0 -63 V
1.000 UL
LTb
250 600 M
3200 0 V
0 1260 V
-3200 0 V
250 600 L
1.000 UP
1.000 UL
LT0
1436 250 M
263 0 V
443 1655 M
254 2 V
193 174 V
193 6 V
254 -31 V
193 -43 V
193 -50 V
254 -69 V
193 -48 V
193 -55 V
254 -54 V
193 -31 V
193 -39 V
254 -40 V
193 -20 V
443 1655 TriDF
697 1657 TriDF
890 1831 TriDF
1083 1837 TriDF
1337 1806 TriDF
1530 1763 TriDF
1723 1713 TriDF
1977 1644 TriDF
2170 1596 TriDF
2363 1541 TriDF
2617 1487 TriDF
2810 1456 TriDF
3003 1417 TriDF
3257 1377 TriDF
3450 1357 TriDF
1567 250 TriDF
1.000 UP
1.000 UL
LT1
1436 150 M
263 0 V
443 1105 M
254 -4 V
193 82 V
193 26 V
254 3 V
193 2 V
193 7 V
254 11 V
193 -8 V
193 19 V
254 20 V
193 11 V
193 18 V
254 18 V
193 25 V
443 1105 TriU
697 1101 TriU
890 1183 TriU
1083 1209 TriU
1337 1212 TriU
1530 1214 TriU
1723 1221 TriU
1977 1232 TriU
2170 1224 TriU
2363 1243 TriU
2617 1263 TriU
2810 1274 TriU
3003 1292 TriU
3257 1310 TriU
3450 1335 TriU
1567 150 TriU
1.000 UP
1.000 UL
LT2
1436 50 M
263 0 V
443 932 M
254 48 V
193 90 V
193 44 V
254 41 V
193 20 V
193 15 V
254 11 V
193 10 V
193 8 V
254 11 V
193 4 V
193 12 V
254 12 V
193 4 V
443 932 DiaF
697 980 DiaF
890 1070 DiaF
1083 1114 DiaF
1337 1155 DiaF
1530 1175 DiaF
1723 1190 DiaF
1977 1201 DiaF
2170 1211 DiaF
2363 1219 DiaF
2617 1230 DiaF
2810 1234 DiaF
3003 1246 DiaF
3257 1258 DiaF
3450 1262 DiaF
1567 50 DiaF
1.000 UP
1.000 UL
LT3
3136 250 M
263 0 V
443 837 M
254 38 V
193 57 V
193 39 V
254 40 V
193 22 V
193 21 V
254 29 V
193 20 V
193 16 V
254 28 V
193 25 V
193 20 V
254 32 V
193 20 V
443 837 Box
697 875 Box
890 932 Box
1083 971 Box
1337 1011 Box
1530 1033 Box
1723 1054 Box
1977 1083 Box
2170 1103 Box
2363 1119 Box
2617 1147 Box
2810 1172 Box
3003 1192 Box
3257 1224 Box
3450 1244 Box
3267 250 Box
1.000 UP
1.000 UL
LT4
3136 150 M
263 0 V
443 869 M
254 -5 V
193 26 V
193 11 V
254 16 V
193 11 V
193 7 V
254 12 V
193 12 V
193 10 V
254 14 V
193 9 V
193 10 V
254 18 V
193 12 V
443 869 CircleF
697 864 CircleF
890 890 CircleF
1083 901 CircleF
1337 917 CircleF
1530 928 CircleF
1723 935 CircleF
1977 947 CircleF
2170 959 CircleF
2363 969 CircleF
2617 983 CircleF
2810 992 CircleF
3003 1002 CircleF
3257 1020 CircleF
3450 1032 CircleF
3267 150 CircleF
1.000 UP
1.000 UL
LT5
3136 50 M
263 0 V
443 782 M
254 14 V
193 27 V
193 19 V
254 22 V
193 12 V
193 10 V
254 16 V
193 11 V
193 12 V
254 17 V
193 13 V
193 6 V
254 18 V
193 11 V
443 782 Dia
697 796 Dia
890 823 Dia
1083 842 Dia
1337 864 Dia
1530 876 Dia
1723 886 Dia
1977 902 Dia
2170 913 Dia
2363 925 Dia
2617 942 Dia
2810 955 Dia
3003 961 Dia
3257 979 Dia
3450 990 Dia
3267 50 Dia
stroke
grestore
end
showpage
}}%
\put(3086,50){\makebox(0,0)[r]{exponential(1)}}%
\put(3086,150){\makebox(0,0)[r]{uniform [0,2]}}%
\put(3086,250){\makebox(0,0)[r]{geometric(0.5)}}%
\put(1386,50){\makebox(0,0)[r]{0.5 + exponential(0.5)}}%
\put(1386,150){\makebox(0,0)[r]{2/3,4/3}}%
\put(1386,250){\makebox(0,0)[r]{normal(1,0.04)}}%
\put(1850,2010){\makebox(0,0){Mean round of first termination}}%
\put(3450,500){\makebox(0,0){100000}}%
\put(2810,500){\makebox(0,0){10000}}%
\put(2170,500){\makebox(0,0){1000}}%
\put(1530,500){\makebox(0,0){100}}%
\put(890,500){\makebox(0,0){10}}%
\put(250,500){\makebox(0,0){1}}%
\put(200,1860){\makebox(0,0)[r]{14}}%
\put(200,1650){\makebox(0,0)[r]{12}}%
\put(200,1440){\makebox(0,0)[r]{10}}%
\put(200,1230){\makebox(0,0)[r]{8}}%
\put(200,1020){\makebox(0,0)[r]{6}}%
\put(200,810){\makebox(0,0)[r]{4}}%
\put(200,600){\makebox(0,0)[r]{2}}%
\end{picture}%
\endgroup
\endinput

